Branch-Extended Automatic Differentiation

We present branch-extended automatic differentiation (BEAD), a software package that provides information about inactive branches of piecewise-differentiable functions, intended for use in nonsmooth optimization algorithms. BEAD is implemented in Python, building on the popular JAX framework. For supported nonsmooth operations such as abs and max, BEAD identifies alternative branches within tolerance from the given input, and computes gradients of the resulting branches extended to the given input. Such information has been previously used for robust optimization methods, but has required error-prone and tedious manual differentiation, unlike BEAD, which is fully automated for functions written in NumPy-like JAX code. Our experiments show that our approach is as accurate as manually written derivative code, and offers more flexibility in modifying the function and choosing between branch-discovery rules. While we were originally motivated by the manifold sampling algorithm for nonsmooth composite objectives, we also integrate BEAD branch-extension gradients into a nonsmooth BFGS-SQP solver. On two small nonsmooth test problems, the resulting path-aware search resolves failures or substantially reduces the number of evaluations required by the BFGS-SQP solver.

==> figures/local_input_scaled.tex <==
\begingroup
\setlength{\beadpanelwidth}{\dimexpr(\linewidth-2\beadpadding-2\beadgap-\pgflinewidth)/3\relax}
% Only the small axis uses coordinates: x = .6 + 1.25 * (input value).
% Labels and formulas live in separate rows, so their sizes affect layout.
\newcommand{\inputView}[5]{%
\begin{tikzpicture}[bead diagram]
  \node[bead title] (heading) {Input-space view};
  \node[inner sep=0pt, below=of heading] (plot) {%
    \begin{tikzpicture}[bead diagram, x=\dimexpr\beadpanelwidth-4pt\relax]
      \fill[blue!12] (0.475,-0.12) rectangle (0.725,0.12);
      % Reserve the label's measured width and a full shared gap after the tip.
      \node[anchor=east, inner sep=0pt] (xlabel) at (1,0) {$x$};
      \draw[bead flow] (0,0) -- ([xshift=-\beadgap]xlabel.west);
      \draw[blue!65!black, thick] (0.475,-0.14) -- (0.475,0.14)
        (0.725,-0.14) -- (0.725,0.14);
      \draw[black, thick] (0.6,-0.18) -- (0.6,0.18);
      \draw[#5, thick] (#3,-0.18) -- (#3,0.18);
      \node[bead note, anchor=south] at (0.5,0.28)
        {input ball $|\delta x|\leq\tau=0.1$};
    \end{tikzpicture}};
  \node[bead note, below=of plot] (labels)
    {$x_0=0$ (black)\\\textcolor{#5}{switch $x=#4$}};
  \node[bead wide, below=of labels]
    {$s(x)=#1x+#2$\\$s(x_0)=#2,\quad |s'(x_0)|=#1$};
\end{tikzpicture}}
\newcommand{\ruleView}[5]{%
\begin{tikzpicture}[bead diagram]
  \node[bead title] (heading) {#1};
  \node[bead wide, #2, below=of heading] (rule) {\strut#3\strut};
  \node[#4, below=of rule] {\strut#5\strut};
\end{tikzpicture}}
\newcommand{\comparisonRow}[7]{%
\begin{tikzpicture}[bead diagram]
  \matrix[bead grid, nodes={anchor=north, inner sep=0pt}] (cells) {
    \node {\inputView{#1}{#2}{#3}{#4}{#5}}; \&
    \node {\ruleView{Local rule}{bead data}
      {$|s(x_0)|\leq\tau$\\$#2#6 0.10$}{#7}
      {\localVerdict}}; \&
    \node {\ruleView{Input-scaled rule}{fill=blue!8,draw=blue!60!black}
      {$|s(x_0)|\leq\tau|s'(x_0)|$\\$#2\scaledRelation\scaledBound$}
      {\scaledBadge}{\scaledVerdict}}; \\
  };
\end{tikzpicture}}
\begin{tikzpicture}[bead diagram]
  \node[bead title, text width=\dimexpr\linewidth-2\beadpadding-\pgflinewidth\relax] (ctitle)
    {(a) Contraction: local discovery admits an unreachable choice};
  \def\localVerdict{include both choices}
  \def\scaledVerdict{keep executed choice only}
  \def\scaledRelation{\not\leq}\def\scaledBound{0.02}
  \def\scaledBadge{bead exclude}
  \node[inner sep=0pt, below=of ctitle] (contraction)
    {\comparisonRow{0.2}{0.08}{0.1}{-0.4}{red!70!black}{\leq}{bead include}};
  \node[bead title, text width=\dimexpr\linewidth-2\beadpadding-\pgflinewidth\relax,
    below=\dimexpr\beadgap+2\beadpadding\relax of contraction] (etitle)
    {(b) Expansion: local discovery misses a reachable choice};
  \def\localVerdict{keep executed choice only}
  \def\scaledVerdict{include both choices}
  \def\scaledRelation{\leq}\def\scaledBound{0.50}
  \def\scaledBadge{bead include}
  \node[inner sep=0pt, below=of etitle] (expansion)
    {\comparisonRow{5}{0.20}{0.55}{-0.04}{green!55!black}{\not\leq}{bead exclude}};
  \begin{scope}[on background layer]
    \node[bead panel, fit=(ctitle)(contraction)] {};
    \node[bead panel, fit=(etitle)(expansion)] {};
  \end{scope}
\end{tikzpicture}
\endgroup


==> figures/record_replay_design.tex <==
\begingroup
% Three content-sized columns, with one shared gutter and panel padding.
\setlength{\beadpanelwidth}{\dimexpr(\linewidth-6\beadpadding-2\beadgap-\pgflinewidth)/3\relax}
\newcommand{\programPanel}{%
\begin{tikzpicture}[bead diagram]
  \node[bead title] (title) {(a) User program\\and values at $x_0$};
  \node[bead code, below=of title] (code) {
    \textcolor{beadkeyword}{def} $f(x)$:\\
    \quad\textcolor{beadkeyword}{return}
    (\textcolor{beadmodule}{bnp}.\textcolor{beadfunction}{maximum}(\\
    \qquad $g_1(x),g_2(x)$)\\
    \qquad + \textcolor{beadmodule}{bnp}.\textcolor{beadfunction}{abs}($h(x)$))};
  \matrix[bead grid, below=of code, column sep={.5\beadgap,between borders}] (values) {
    \node[bead box, fill=black!3] (g1) {$g_1(x_0)$\\$=1.00$}; \&
    \node[bead box, fill=black!3] (g2) {$g_2(x_0)$\\$=0.97$}; \&
    \node[bead box, fill=black!3] (h) {$h(x_0)$\\$=0.02$}; \\
  };
  \path (values.south) ++(0,-\beadgap) coordinate (choicetop);
  % The choices occupy their own row; edges carry no long annotations.
  % Center maximum under the first two input cells.
  \path (g1.south) -- (g2.south) coordinate[midway] (maxcenter);
  \node[bead decision, anchor=north] (maxchoice)
    at (maxcenter |- choicetop) {maximum};
  \node[bead decision] (absnode) at (h.south |- maxchoice.center) {abs};
  \coordinate (choicebottom) at (maxchoice.south -| values.south);
  \node[bead box, fill=black!2, circle, inner sep=0pt, minimum size=5mm,
    below=of choicebottom] (plus) {$+$};
  \node[bead wide, bead output, below=of plus] (out) {$f(x_0)$};
  \node[bead note, below=of out] (tolerance)
    {$|g_1(x_0)-g_2(x_0)|$\\$=0.03\leq\tau$\\$|h(x_0)|=0.02\leq\tau$};
  \draw[bead default] (g1.south) -- (maxchoice.north west);
  \draw[bead nearby] (g2.south) -- (maxchoice.north east);
  \draw[bead nearby] (h) -- (absnode);
  \draw[bead flow] (maxchoice.south) -- (plus.north west);
  \draw[bead flow] (absnode.south) -- (plus.north east);
  \draw[bead flow] (plus) -- (out);
\end{tikzpicture}}
\newcommand{\recordPanel}{%
\begin{tikzpicture}[bead diagram]
  % Build the tree upward from its leaves: each parent is centered over
  % its children, and every level uses the shared border-to-border gap.
  \matrix[bead grid, column sep={.5\beadgap,between borders},
    nodes={bead box,
      text width=\dimexpr(\beadpanelwidth-1.5\beadgap)/4-4pt-\pgflinewidth\relax}] (paths) {
    \node[bead data] (p1) {$p_1$\\$g_1$\\$+h$}; \&
    \node[bead data] (p2) {$p_2$\\$g_1$\\$-h$}; \&
    \node[bead data] (p3) {$p_3$\\$g_2$\\$+h$}; \&
    \node[bead replay, thick] (p4) {$p_4$\\$g_2$\\$-h$}; \\
  };
  \path (p1.north) -- (p2.north) coordinate[midway] (pair1);
  \path (p3.north) -- (p4.north) coordinate[midway] (pair2);
  \node[bead decision, above=of pair1] (abs1) {abs};
  \node[bead decision, above=of pair2] (abs2) {abs};
  \path (abs1.north) -- (abs2.north) coordinate[midway] (branchrow);
  \node[bead decision, above=of branchrow] (maximum) {maximum};
  \node[bead wide, bead data, above=of maximum] (record) {record at $x_0$};
  \node[bead title, above=of record] (title) {(b) Recording\\and \texttt{PathSet}};
  \node[bead wide, bead data, below=of paths] (factor)
    {Compact representation:\\$\{g_1,g_2\}\times\{+h,-h\}$\\four resolved paths};
  \draw[bead flow] (record) -- (maximum);
  \draw[bead default] (maximum) -- (abs1);
  \draw[bead nearby] (maximum) -- (abs2);
  \draw[bead default] (abs1) -- (p1);
  \draw[bead nearby] (abs1) -- (p2);
  \draw[bead default] (abs2) -- (p3);
  \draw[bead selected] (abs2) -- (p4);
  \draw[bead flow] (paths.south) -- (factor);
\end{tikzpicture}}
% The label's measured height determines the next box's position.
\newcommand{\connectorLabel}[3]{%
  \node[bead connector label, anchor=north west] (#2)
    at ([xshift=\beadgap,yshift=-\beadgap]#1.south) {#3};
  \coordinate (#2-bottom) at (#2.south -| #1.south);
}
\newcommand{\replayPanel}{%
\begin{tikzpicture}[bead diagram]
  \node[bead title] (title) {(c) Locked replay\\and ordinary JAX AD};
  \node[bead wide, bead replay, below=of title] (selected)
    {select $p_4=(g_2,-h)$};
  \node[bead code, below=of selected] (locked)
    {$f_{p_4}(x)=g_2(x)-h(x)$\\
     \textcolor{black!55}{\# fixed forward choices}};
  \connectorLabel{locked}{smooth}{smooth branch extension}
  \node[bead wide, bead jax, below=of smooth-bottom] (ad)
    {{\ttfamily\textcolor{beadmodule}{jax}.\textcolor{beadfunction}{value\_and\_grad}}\\
     $(f_{p_4})(x_0)$};
  \node[bead wide, bead output, below=of ad] (out)
    {$\bigl(g_2(x_0)-h(x_0),$\\$\nabla g_2(x_0)-\nabla h(x_0)\bigr)$};
  \connectorLabel{out}{batchnote}{other paths may be batched}
  \node[bead wide, bead jax, below=of batchnote-bottom] (batch)
    {$p_1,\ldots,p_4$ $\longrightarrow$\\
     {\ttfamily\textcolor{beadmodule}{vmap}(\textcolor{beadfunction}{value\_and\_grad})}\\
     $\longrightarrow$ {\ttfamily\textcolor{beadmodule}{jit/cache}}};
  \draw[bead selected] (selected) -- (locked);
  \draw[bead flow] (locked) -- (ad);
  \draw[bead flow] (ad) -- (out);
  \draw[bead flow] (out) -- (batch);
\end{tikzpicture}}
\newsavebox{\programPanelBox}
\newsavebox{\recordPanelBox}
\newsavebox{\replayPanelBox}
% Typeset subdiagrams first: TikZ matrices cannot be nested directly.
\sbox{\programPanelBox}{\programPanel}
\sbox{\recordPanelBox}{\recordPanel}
\sbox{\replayPanelBox}{\replayPanel}
\begin{tikzpicture}[bead diagram]
  \matrix[bead grid, nodes={anchor=north, inner sep=0pt},
    column sep={\dimexpr2\beadpadding+\beadgap\relax,between borders}] (panels) {
    \node (program) {\usebox{\programPanelBox}}; \&
    \node (recording) {\usebox{\recordPanelBox}}; \&
    \node (replay) {\usebox{\replayPanelBox}}; \\
  };
  % All panel borders use the tallest column's bottom, including annotations.
  \begin{scope}[on background layer]
    \node[bead panel, fit=(program.north west)(program.south east)
      (program.south east |- panels.south)] {};
    \node[bead panel, fit=(recording.north west)(recording.south east)
      (recording.south east |- panels.south)] {};
    \node[bead panel, fit=(replay.north west)(replay.south east)
      (replay.south east |- panels.south)] {};
  \end{scope}
  \matrix[bead grid, below=\dimexpr\beadgap+\beadpadding\relax of panels,
    column sep={\beadgap,between borders}] {
    \node {\tikz{\draw[bead default] (0,0) -- (5mm,0);} default choice}; \&
    \node {\tikz{\draw[bead nearby] (0,0) -- (5mm,0);} within tolerance}; \&
    \node {\tikz{\draw[bead selected] (0,0) -- (5mm,0);} selected replay}; \\
  };
\end{tikzpicture}
\endgroup

